Nielsen coincidence numbers, Hopf invariants and spherical space forms

Given two maps between smooth manifolds, the obstruction to removing their coincidences (via homotopies) is measured by minimum numbers. In order to determine them we introduce and study an infinite hierarchy of Nielsen numbers N_i, i = 0, 1, ..., \infty. They approximate the minimum numbers from below with decreasing accuracy, but they are (in principle) more easily computable as i grows. If the domain and the target manifold have the same dimension (e.g. in the fixed point setting) all these Nielsen numbers agree with the classical definition. However, in general they can be quite distinct. While our approach is very geometric the computations use the techniques of homotopy theory and, in particular, all versions of Hopf invariants (a la Ganea, Hilton, James..). As an illustration we determine all Nielsen numbers and minimum numbers for pairs of maps from spheres to spherical space forms. Maps into even dimensional real projective spaces turn out to produce particularly interesting coincidence phenomena.

==> Figure-2_11_Variante2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure-2_11_Variante2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.1574707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41666665)%
    \put(0,0){\includegraphics[width=\unitlength]{Figure-2_11_Variante2.pdf}}%
    \put(0.30791676,0.04166667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.05,0.18333335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.10393815,0.29166667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.16666667,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.35468895,0.3307349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.41666669,0.16666667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.88913639,0.18373843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.80833333,0.14166667){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_0$}}}%
    \put(0.62029628,0.08333335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{u(c)}$}}}%
    \put(0.225,0.08333335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{u(c)}$}}}%
    \put(0.33333335,0.21774075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{u(c)}$}}}%
    \put(0.29099999,0.27351852){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{u(c)}$}}}%
    \put(0.1085671,0.21903998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{u(c)}$}}}%
    \put(0.49274075,0.27970372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u'$}}}%
    \put(0.81331608,0.31441291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S^q$}}}%
    \put(0.1776451,0.16518706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B^q(1)\times\lbrace c \rbrace$}}}%
  \end{picture}%
\endgroup%


==> Figure-3_3_Variante5.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Figure-3_3_Variante5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.1574707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52500002)%
    \put(0,0){\includegraphics[width=\unitlength]{Figure-3_3_Variante5.pdf}}%
    \put(0.32708335,0.48497325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\widehat{C}$}}}%
    \put(0.40766274,0.34660025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T \times I$}}}%
    \put(0.19213626,0.18161348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T \times I$}}}%
    \put(0.87708335,0.48497325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C' \times \lbrace 1 \rbrace$}}}%
    \put(0.35208333,0.01830654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C \times \lbrace 0 \rbrace$}}}%
    \put(0.16875001,0.01830654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C' \times \lbrace 0 \rbrace$}}}%
    \put(0.70705683,0.18161348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\R^m \times I$}}}%
    \put(0.10622975,0.28191966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\R^m \times I$}}}%
    \put(0.01041667,0.42663991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\R^m \times \lbrace 1 \rbrace$}}}%
    \put(0.01041667,0.09330656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\R^m \times \lbrace 0 \rbrace$}}}%
    \put(0.66456308,0.30691964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E(C' \times I)$}}}%
  \end{picture}%
\endgroup%

